Approximation Schemes for Steiner Forest on Planar Graphs and Graphs of Bounded Treewidth

We give the first polynomial-time approximation scheme (PTAS) for the Steiner forest problem on planar graphs and, more generally, on graphs of bounded genus. As a first step, we show how to build a Steiner forest spanner for such graphs. The crux of the process is a clustering procedure called prize-collecting clustering that breaks down the input instance into separate subinstances which are easier to handle; moreover, the terminals in different subinstances are far from each other. Each subinstance has a relatively inexpensive Steiner tree connecting all its terminals, and the subinstances can be solved (almost) separately. Another building block is a PTAS for Steiner forest on graphs of bounded treewidth. Surprisingly, Steiner forest is NP-hard even on graphs of treewidth 3. Therefore, our PTAS for bounded treewidth graph needs a nontrivial combination of approximation arguments and dynamic programming on the tree decomposition. We further show that Steiner forest can be solved in polynomial time for series-parallel graphs (graphs of treewidth at most two) by a novel combination of dynamic programming and minimum cut computations, completing our thorough complexity study of Steiner forest in the range of bounded treewidth graphs, planar graphs, and bounded genus graphs.

==> hardness-pic.tex <==
\begin{tikzpicture}
\tikzstyle{nod}=[circle,minimum size=1mm,inner sep=1mm,fill=brown]x
% 
\draw (-2,0) node[nod,label=left:$x$] (Nx) {};
\draw (2,0) node[nod,label=right:$y$] (Ny) {};
\draw (0,1) node[nod,label=above:$a$] (Na) {};
\draw (0,-1) node[nod,label=below:$c$] (Nc) {};
\draw (0,0) node[nod,label=left:$b$] (Nb) {};
%%
%%
\draw (Nx) -- (Na);
\draw (Nx) -- (Nc);
\draw (Ny) -- (Na);
\draw (Ny) -- (Nc);
\draw (Na) -- (Nb);
\draw (Nb) -- (Nc);
\end{tikzpicture}


==> series-pic.tex <==
\begin{tikzpicture}
\tikzstyle{elp}=[draw=red,fill=pink!50!white]
\tikzstyle{cir}=[draw=blue,fill=blue!25!white]
\tikzstyle{nod}=[circle,minimum size=1mm,inner sep=1mm,fill=brown]x
\tikzstyle{ar}=[thick,-latex]
%
\draw[elp] (1,0) ellipse (2cm and 1cm);
\draw[cir] (1,0) ++(.6,0) circle (.6cm);
\draw (.3,0) node {$G_{j_1}$};
\draw (1.6,0) node {$T_1$};
%
\draw (-1,0) node[nod,label=left:$s_{j_1}$] (N11) {};
\draw (3,0) node[nod,label=-60:$t_{j_1}$] (N12) {};
\draw (-.5,3) node[nod,label=above:$\gamma_1$] (N13) {};
\draw (.2,.7) node (N14) {};
\draw (1.7,.46) node (N15) {};
%%
\draw[elp] (7,0) ellipse (2cm and 1cm);
\draw[cir] (7,0) ++(-.6,0) circle (.6cm);
\draw (8-.3,0) node {$G_{j_2}$};
\draw (8-1.6,0) node {$T_2$};
%
\draw (8+1,0) node[nod,label=right:$t_{j_2}$] (N21) {};
\draw (8-3,0) node[nod,label=-120:$s_{j_2}$] (N22) {};
\draw (8+.5,3) node[nod,label=above:$\gamma_2$] (N23) {};
\draw (8-.2,.7) node (N24) {};
\draw (8-1.7,.46) node (N25) {};
%%
\draw[ar] (N11) -- node[left] {$a_{j_1}$} (N13);
\draw[ar] (N13) -- node[right] {\small$\infty$} (N14);
\draw[ar] (N15) -- node[right] {\small$\infty$} (N13);
\draw[ar] (N12) -- node[above] {$0$} (N22);
\draw[ar] (N23) -- node[right] {$a_{j_1}$} (N21);
\draw[ar] (N24) -- node[left] {\small$\infty$} (N23);
\draw[ar] (N23) -- node[left] {\small$\infty$} (N25);
%%
\draw[ar] (N23) to [bend left=20] node[below] {\small$\infty$} (N13);
\draw[ar] (N13) -- node[above] {\small$f_{j_1}(S_{j_1}\setminus T_1)+f_{j_2}(T_2)$} (N23);
\end{tikzpicture}

